Effective lowering of the dimensionality in strongly correlated two dimensional electron gas

We study a system of fermions interacting with a gauge field which can be used to describe either spin liquid or $\nu=1/2$ Quantum Hall state. We propose a generalized model with a dimensionless parameter $N$. We evaluate the properties of the model in both limits $N \gg 1$ and $N \ll 1$ and deduce the properties of the model in the most physically intersting case of $N=1,2$. At $N \ll 1$ the motion of the fermions becomes one dimensional. This allows us to obtain the fermion Green function and response functions applying bozonization method in this limit.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Tue Feb 22 19:08:27 EST 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.194214 0.154913 0.432624 0.154508 [
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
p
.004 w
.34913 .43262 m
.35207 .4352 L
.35452 .43786 L
.35543 .43921 L
.3558 .43988 L
.35609 .44056 L
.35631 .44123 L
.35646 .4419 L
.35653 .44257 L
.35653 .44323 L
.3478 .45279 L
.34452 .45486 L
.34165 .4569 L
.3405 .45794 L
.34001 .45847 L
.33958 .45901 L
.33922 .45955 L
.33893 .46011 L
.33871 .46068 L
.33855 .46126 L
.34385 .47261 L
.34602 .47586 L
.34695 .47748 L
.3477 .47906 L
.34799 .47984 L
.34823 .4806 L
.34841 .48134 L
.34851 .48207 L
.34855 .48278 L
.34852 .48347 L
.34842 .48413 L
.34824 .48477 L
.34799 .48539 L
.34767 .48598 L
.34727 .48654 L
.34681 .48708 L
.34569 .48808 L
.34432 .48897 L
.34104 .49049 L
.33734 .49175 L
.33363 .4929 L
.3319 .4935 L
.33033 .49414 L
.32895 .49484 L
.32834 .49522 L
.32779 .49563 L
.32729 .49607 L
.32687 .49653 L
.3265 .49702 L
.3262 .49754 L
Mistroke
.32597 .4981 L
.3258 .49869 L
.32569 .49931 L
.32565 .49996 L
.32566 .50064 L
.32572 .50136 L
.32584 .50211 L
.32601 .50288 L
.32837 .50988 L
.32904 .51173 L
.32963 .51358 L
.32989 .51448 L
.3301 .51538 L
.33028 .51625 L
.33042 .5171 L
.3305 .51793 L
.33053 .51872 L
.33051 .51949 L
.33043 .52022 L
.33028 .52091 L
.33007 .52157 L
.3298 .52218 L
.32946 .52276 L
.32906 .52329 L
.32859 .52377 L
.32748 .52462 L
.32683 .52497 L
.32613 .52529 L
.32538 .52557 L
.32459 .5258 L
.32287 .52617 L
.32196 .52631 L
.32102 .52643 L
.31712 .52668 L
.31515 .52676 L
.31323 .52684 L
.31231 .52689 L
.31142 .52697 L
.31055 .52706 L
.30973 .52718 L
.30895 .52732 L
.30821 .5275 L
.30752 .52771 L
.30688 .52797 L
.3063 .52826 L
.30576 .5286 L
.30528 .52898 L
.30486 .5294 L
.30449 .52988 L
.30417 .5304 L
Mistroke
.30391 .53097 L
.3037 .53159 L
.30353 .53226 L
.30341 .53297 L
.30333 .53372 L
.30328 .53451 L
.30327 .53534 L
.30329 .5362 L
.3034 .53802 L
.30348 .53896 L
.30357 .53992 L
.30375 .54188 L
.30391 .54384 L
.30397 .54482 L
.30401 .54578 L
.30402 .54672 L
.304 .54763 L
.30395 .54852 L
.30386 .54938 L
.30372 .5502 L
.30355 .55098 L
.30332 .55171 L
.30305 .5524 L
.30236 .55361 L
.30194 .55413 L
.30146 .5546 L
.30094 .55501 L
.30036 .55536 L
.29974 .55565 L
.29907 .55588 L
.29835 .55606 L
.29759 .55619 L
.2968 .55626 L
.29596 .55628 L
.2951 .55626 L
.29421 .5562 L
.29329 .5561 L
.29236 .55596 L
.28852 .5552 L
.28473 .55435 L
.28294 .55401 L
.28208 .55387 L
.28126 .55378 L
.28046 .55371 L
.27971 .5537 L
.27899 .55372 L
.2783 .5538 L
.27766 .55393 L
.27706 .55412 L
.2765 .55437 L
Mistroke
.27598 .55467 L
.27505 .55546 L
.27465 .55594 L
.27428 .55648 L
.27395 .55708 L
.27365 .55773 L
.27313 .55919 L
.2727 .56083 L
.27233 .56261 L
.27167 .56643 L
.27091 .57026 L
.27041 .57206 L
.26982 .57371 L
.26911 .57517 L
.2687 .57582 L
.26826 .57641 L
.26779 .57694 L
.26728 .5774 L
.26674 .5778 L
.26616 .57813 L
.26554 .57839 L
.2649 .57858 L
.26422 .5787 L
.26351 .57875 L
.26277 .57874 L
.26201 .57866 L
.26122 .57853 L
.26041 .57834 L
.2535 .57537 L
.25006 .57357 L
.24842 .57277 L
.24685 .57212 L
.2461 .57185 L
.24538 .57164 L
.24467 .57148 L
.24399 .57138 L
.24334 .57134 L
.24271 .57137 L
.2421 .57146 L
.24152 .57162 L
.24096 .57184 L
.24042 .57214 L
.23991 .5725 L
.23941 .57293 L
.23759 .57525 L
.23675 .57672 L
.23594 .57835 L
.23431 .58187 L
.23258 .58537 L
.23164 .58698 L
Mistroke
.23064 .58842 L
.22957 .58965 L
.22901 .59017 L
.22843 .59063 L
.22783 .59101 L
.22722 .59133 L
.22659 .59157 L
.22595 .59174 L
.22529 .59183 L
.22461 .59185 L
.22393 .59179 L
.22323 .59166 L
.2218 .59119 L
.22107 .59085 L
.22034 .59046 L
.21443 .58581 L
.21158 .58318 L
.20886 .58095 L
.20756 .58011 L
.20692 .57977 L
.20629 .5795 L
.20567 .5793 L
.20505 .57916 L
.20444 .57909 L
.20384 .57909 L
.19421 .58713 L
.19163 .59007 L
.19031 .59138 L
.18897 .59251 L
.18762 .59342 L
.18694 .59378 L
.18626 .59407 L
.18559 .5943 L
.18491 .59444 L
.18424 .59452 L
.18358 .59451 L
.18291 .59443 L
.18226 .59427 L
.18161 .59404 L
.18097 .59373 L
.17971 .5929 L
.17849 .59182 L
.17617 .58906 L
.17399 .58581 L
.17192 .58254 L
.16987 .57968 L
.16883 .57853 L
.1683 .57804 L
.16776 .57761 L
.16722 .57725 L
Mistroke
.16666 .57696 L
.16609 .57674 L
.1655 .57659 L
.15412 .58187 L
.15086 .58404 L
.14924 .58496 L
.14766 .58571 L
.14688 .586 L
.14611 .58624 L
.14537 .58641 L
.14464 .58652 L
.14393 .58656 L
.14324 .58653 L
.14257 .58642 L
.14193 .58625 L
.14131 .586 L
.14072 .58568 L
.14015 .58528 L
.13961 .58482 L
.13861 .5837 L
.13772 .58234 L
.13619 .57907 L
.13493 .57537 L
.13378 .57167 L
.13254 .56838 L
.13183 .567 L
.13145 .5664 L
.13104 .56585 L
.13014 .56493 L
.12965 .56457 L
.12912 .56427 L
.12857 .56404 L
.12798 .56387 L
.12736 .56376 L
.1267 .56371 L
.12602 .56372 L
.1253 .56379 L
.12455 .56391 L
.12377 .56407 L
.12213 .56452 L
.1204 .56509 L
.11676 .56643 L
.11305 .56769 L
.11214 .56794 L
.11125 .56816 L
.11037 .56834 L
.10952 .56847 L
.10869 .56856 L
.10789 .56859 L
.10712 .56856 L
Mistroke
.10639 .56848 L
.10569 .56833 L
.10504 .56813 L
.10442 .56785 L
.10385 .56752 L
.10331 .56712 L
.10283 .56665 L
.10238 .56613 L
.10198 .56554 L
.10131 .5642 L
.10103 .56345 L
.10079 .56266 L
.10059 .56182 L
.10042 .56094 L
.10028 .56004 L
.10017 .5591 L
.10008 .55814 L
.10001 .55717 L
.09991 .5552 L
.09984 .55324 L
.0998 .55228 L
.09975 .55133 L
.0997 .55041 L
.09962 .54952 L
.09953 .54866 L
.09941 .54784 L
.09927 .54706 L
.09909 .54632 L
.09887 .54564 L
.09862 .545 L
.09799 .54388 L
.09761 .5434 L
.09718 .54298 L
.0967 .54261 L
.09618 .5423 L
.09561 .54203 L
.09499 .54182 L
.09432 .54165 L
.09361 .54153 L
.09286 .54145 L
.09206 .54141 L
.09123 .5414 L
.09036 .54142 L
.08947 .54146 L
.08854 .54153 L
.08467 .54188 L
.08369 .54196 L
.0827 .54204 L
.08173 .5421 L
.08077 .54213 L
Mistroke
.07982 .54214 L
.0789 .54212 L
.07801 .54207 L
.07715 .54198 L
.07633 .54185 L
.07555 .54167 L
.07481 .54145 L
.07413 .54118 L
.07349 .54086 L
.07291 .54049 L
.07192 .53959 L
.07151 .53907 L
.07116 .53849 L
.07087 .53787 L
.07063 .5372 L
.07045 .53649 L
.07033 .53573 L
.07025 .53494 L
.07023 .53411 L
.07131 .52668 L
.07217 .5229 L
.07251 .52112 L
.07265 .52026 L
.07275 .51944 L
.07281 .51865 L
.07282 .51789 L
.0728 .51717 L
.07272 .51649 L
.07259 .51585 L
.0724 .51525 L
.07215 .51469 L
.07185 .51417 L
.06006 .50988 L
.05622 .50911 L
.05442 .50863 L
.05276 .50803 L
.0513 .50732 L
.05064 .50692 L
.05005 .50648 L
.04952 .50601 L
.04906 .5055 L
.04866 .50496 L
.04833 .50438 L
.04807 .50377 L
.04788 .50312 L
.04776 .50244 L
.04771 .50174 L
.04772 .501 L
.04779 .50024 L
.04793 .49945 L
Mistroke
.04812 .49865 L
.05109 .49175 L
.0529 .48832 L
.05436 .48513 L
.05462 .48438 L
.05483 .48365 L
.05499 .48295 L
.05509 .48227 L
.05513 .48162 L
.05511 .48099 L
.05502 .48039 L
.05486 .47981 L
.04458 .47261 L
.04107 .47088 L
.03946 .46995 L
.03801 .46895 L
.03678 .46788 L
.03626 .46733 L
.0358 .46675 L
.03541 .46616 L
.03509 .46554 L
.03485 .46492 L
.03468 .46427 L
.03459 .46362 L
.03457 .46294 L
.03463 .46226 L
.03476 .46156 L
.03524 .46014 L
.03557 .45941 L
.03597 .45868 L
.04063 .45279 L
.04326 .44994 L
.04446 .44857 L
.0455 .44723 L
.04634 .44593 L
.04668 .4453 L
.04695 .44467 L
.04716 .44405 L
.0473 .44343 L
.04737 .44283 L
.04736 .44222 L
.04729 .44163 L
.04714 .44103 L
.04692 .44044 L
.04663 .43985 L
.04587 .43868 L
.04486 .4375 L
.0393 .43262 L
Mfstroke
P
P
p
p
.004 w
.50404 .43262 m
.50698 .4352 L
.50943 .43786 L
.51035 .43921 L
.51071 .43988 L
.511 .44056 L
.51122 .44123 L
.51137 .4419 L
.51144 .44257 L
.51144 .44323 L
.50272 .45279 L
.49943 .45486 L
.49657 .4569 L
.49541 .45794 L
.49493 .45847 L
.4945 .45901 L
.49414 .45955 L
.49384 .46011 L
.49362 .46068 L
.49347 .46126 L
.49876 .47261 L
.50094 .47586 L
.50186 .47748 L
.50261 .47906 L
.50291 .47984 L
.50315 .4806 L
.50332 .48134 L
.50343 .48207 L
.50347 .48278 L
.50344 .48347 L
.50333 .48413 L
.50315 .48477 L
.5029 .48539 L
.50258 .48598 L
.50219 .48654 L
.50172 .48708 L
.5006 .48808 L
.49924 .48897 L
.49596 .49049 L
.49225 .49175 L
.48854 .4929 L
.48682 .4935 L
.48524 .49414 L
.48386 .49484 L
.48325 .49522 L
.4827 .49563 L
.48221 .49607 L
.48178 .49653 L
.48142 .49702 L
.48112 .49754 L
Mistroke
.48088 .4981 L
.48071 .49869 L
.48061 .49931 L
.48056 .49996 L
.48057 .50064 L
.48064 .50136 L
.48075 .50211 L
.48092 .50288 L
.48329 .50988 L
.48395 .51173 L
.48454 .51358 L
.4848 .51448 L
.48502 .51538 L
.4852 .51625 L
.48533 .5171 L
.48542 .51793 L
.48545 .51872 L
.48542 .51949 L
.48534 .52022 L
.48519 .52091 L
.48498 .52157 L
.48471 .52218 L
.48437 .52276 L
.48397 .52329 L
.48351 .52377 L
.48239 .52462 L
.48175 .52497 L
.48105 .52529 L
.4803 .52557 L
.4795 .5258 L
.47778 .52617 L
.47687 .52631 L
.47594 .52643 L
.47203 .52668 L
.47006 .52676 L
.46815 .52684 L
.46722 .52689 L
.46633 .52697 L
.46547 .52706 L
.46464 .52718 L
.46386 .52732 L
.46312 .5275 L
.46244 .52771 L
.4618 .52797 L
.46121 .52826 L
.46068 .5286 L
.4602 .52898 L
.45977 .5294 L
.4594 .52988 L
.45909 .5304 L
Mistroke
.45882 .53097 L
.45861 .53159 L
.45844 .53226 L
.45832 .53297 L
.45824 .53372 L
.4582 .53451 L
.45819 .53534 L
.45821 .5362 L
.45832 .53802 L
.45839 .53896 L
.45848 .53992 L
.45867 .54188 L
.45883 .54384 L
.45889 .54482 L
.45892 .54578 L
.45893 .54672 L
.45891 .54763 L
.45886 .54852 L
.45877 .54938 L
.45864 .5502 L
.45846 .55098 L
.45824 .55171 L
.45797 .5524 L
.45727 .55361 L
.45685 .55413 L
.45638 .5546 L
.45585 .55501 L
.45527 .55536 L
.45465 .55565 L
.45398 .55588 L
.45326 .55606 L
.45251 .55619 L
.45171 .55626 L
.45088 .55628 L
.45001 .55626 L
.44912 .5562 L
.44821 .5561 L
.44727 .55596 L
.44343 .5552 L
.43964 .55435 L
.43785 .55401 L
.437 .55387 L
.43617 .55378 L
.43538 .55371 L
.43462 .5537 L
.4339 .55372 L
.43322 .5538 L
.43257 .55393 L
.43197 .55412 L
.43141 .55437 L
Mistroke
.43089 .55467 L
.42997 .55546 L
.42956 .55594 L
.4292 .55648 L
.42886 .55708 L
.42856 .55773 L
.42804 .55919 L
.42761 .56083 L
.42725 .56261 L
.42658 .56643 L
.42582 .57026 L
.42533 .57206 L
.42474 .57371 L
.42402 .57517 L
.42362 .57582 L
.42318 .57641 L
.4227 .57694 L
.42219 .5774 L
.42165 .5778 L
.42107 .57813 L
.42046 .57839 L
.41981 .57858 L
.41913 .5787 L
.41842 .57875 L
.41768 .57874 L
.41692 .57866 L
.41613 .57853 L
.41532 .57834 L
.40841 .57537 L
.40497 .57357 L
.40333 .57277 L
.40177 .57212 L
.40102 .57185 L
.40029 .57164 L
.39958 .57148 L
.39891 .57138 L
.39825 .57134 L
.39762 .57137 L
.39701 .57146 L
.39643 .57162 L
.39587 .57184 L
.39534 .57214 L
.39482 .5725 L
.39433 .57293 L
.39251 .57525 L
.39167 .57672 L
.39085 .57835 L
.38922 .58187 L
.38749 .58537 L
.38655 .58698 L
Mistroke
.38555 .58842 L
.38448 .58965 L
.38392 .59017 L
.38334 .59063 L
.38275 .59101 L
.38213 .59133 L
.38151 .59157 L
.38086 .59174 L
.3802 .59183 L
.37953 .59185 L
.37884 .59179 L
.37814 .59166 L
.37671 .59119 L
.37599 .59085 L
.37525 .59046 L
.36935 .58581 L
.36649 .58318 L
.36377 .58095 L
.36247 .58011 L
.36183 .57977 L
.3612 .5795 L
.36058 .5793 L
.35996 .57916 L
.35936 .57909 L
.35875 .57909 L
.34913 .58713 L
.34654 .59007 L
.34522 .59138 L
.34388 .59251 L
.34253 .59342 L
.34185 .59378 L
.34118 .59407 L
.3405 .5943 L
.33983 .59444 L
.33916 .59452 L
.33849 .59451 L
.33783 .59443 L
.33717 .59427 L
.33652 .59404 L
.33588 .59373 L
.33463 .5929 L
.33341 .59182 L
.33108 .58906 L
.32891 .58581 L
.32683 .58254 L
.32479 .57968 L
.32374 .57853 L
.32321 .57804 L
.32268 .57761 L
.32213 .57725 L
Mistroke
.32157 .57696 L
.321 .57674 L
.32042 .57659 L
.30903 .58187 L
.30578 .58404 L
.30416 .58496 L
.30257 .58571 L
.30179 .586 L
.30103 .58624 L
.30028 .58641 L
.29955 .58652 L
.29884 .58656 L
.29815 .58653 L
.29748 .58642 L
.29684 .58625 L
.29623 .586 L
.29563 .58568 L
.29507 .58528 L
.29453 .58482 L
.29353 .5837 L
.29263 .58234 L
.29111 .57907 L
.28984 .57537 L
.28869 .57167 L
.28745 .56838 L
.28675 .567 L
.28636 .5664 L
.28595 .56585 L
.28505 .56493 L
.28456 .56457 L
.28404 .56427 L
.28348 .56404 L
.28289 .56387 L
.28227 .56376 L
.28162 .56371 L
.28093 .56372 L
.28021 .56379 L
.27946 .56391 L
.27868 .56407 L
.27705 .56452 L
.27532 .56509 L
.27167 .56643 L
.26796 .56769 L
.26705 .56794 L
.26616 .56816 L
.26528 .56834 L
.26443 .56847 L
.2636 .56856 L
.2628 .56859 L
.26204 .56856 L
Mistroke
.2613 .56848 L
.26061 .56833 L
.25995 .56813 L
.25933 .56785 L
.25876 .56752 L
.25823 .56712 L
.25774 .56665 L
.25729 .56613 L
.25689 .56554 L
.25622 .5642 L
.25594 .56345 L
.2557 .56266 L
.2555 .56182 L
.25533 .56094 L
.25519 .56004 L
.25508 .5591 L
.25499 .55814 L
.25492 .55717 L
.25482 .5552 L
.25475 .55324 L
.25471 .55228 L
.25467 .55133 L
.25461 .55041 L
.25454 .54952 L
.25444 .54866 L
.25433 .54784 L
.25418 .54706 L
.254 .54632 L
.25379 .54564 L
.25354 .545 L
.2529 .54388 L
.25252 .5434 L
.25209 .54298 L
.25162 .54261 L
.25109 .5423 L
.25052 .54203 L
.2499 .54182 L
.24923 .54165 L
.24852 .54153 L
.24777 .54145 L
.24697 .54141 L
.24614 .5414 L
.24528 .54142 L
.24438 .54146 L
.24346 .54153 L
.23959 .54188 L
.2386 .54196 L
.23762 .54204 L
.23664 .5421 L
.23568 .54213 L
Mistroke
.23474 .54214 L
.23382 .54212 L
.23292 .54207 L
.23206 .54198 L
.23124 .54185 L
.23046 .54167 L
.22973 .54145 L
.22904 .54118 L
.22841 .54086 L
.22783 .54049 L
.22683 .53959 L
.22642 .53907 L
.22607 .53849 L
.22578 .53787 L
.22555 .5372 L
.22537 .53649 L
.22524 .53573 L
.22517 .53494 L
.22514 .53411 L
.22623 .52668 L
.22708 .5229 L
.22743 .52112 L
.22756 .52026 L
.22766 .51944 L
.22772 .51865 L
.22774 .51789 L
.22771 .51717 L
.22763 .51649 L
.2275 .51585 L
.22731 .51525 L
.22707 .51469 L
.22676 .51417 L
.21497 .50988 L
.21113 .50911 L
.20933 .50863 L
.20768 .50803 L
.20621 .50732 L
.20556 .50692 L
.20496 .50648 L
.20443 .50601 L
.20397 .5055 L
.20357 .50496 L
.20324 .50438 L
.20298 .50377 L
.20279 .50312 L
.20267 .50244 L
.20262 .50174 L
.20263 .501 L
.20271 .50024 L
.20284 .49945 L
Mistroke
.20303 .49865 L
.20601 .49175 L
.20781 .48832 L
.20927 .48513 L
.20953 .48438 L
.20975 .48365 L
.20991 .48295 L
.21001 .48227 L
.21005 .48162 L
.21002 .48099 L
.20993 .48039 L
.20977 .47981 L
.19949 .47261 L
.19598 .47088 L
.19437 .46995 L
.19293 .46895 L
.19169 .46788 L
.19117 .46733 L
.19071 .46675 L
.19032 .46616 L
.19 .46554 L
.18976 .46492 L
.18959 .46427 L
.1895 .46362 L
.18949 .46294 L
.18954 .46226 L
.18968 .46156 L
.19015 .46014 L
.19048 .45941 L
.19088 .45868 L
.19554 .45279 L
.19817 .44994 L
.19937 .44857 L
.20041 .44723 L
.20126 .44593 L
.20159 .4453 L
.20186 .44467 L
.20207 .44405 L
.20221 .44343 L
.20228 .44283 L
.20228 .44222 L
.2022 .44163 L
.20205 .44103 L
.20183 .44044 L
.20155 .43985 L
.20078 .43868 L
.19977 .4375 L
.19421 .43262 L
Mfstroke
P
P
.004 w
.0393 .43262 m
.50404 .43262 L
s
p
/Times-Bold findfont 24 scalefont setfont
[(a)] .27167 .35537 0 0 Mshowa
P
P
p
p
p
.004 w
.96878 .43262 m
.97078 .43433 L
.97262 .43608 L
.97417 .43786 L
.97481 .43876 L
.97534 .43966 L
.97555 .44011 L
.97574 .44056 L
.9759 .441 L
.97602 .44145 L
.97607 .44168 L
.97611 .4419 L
.97614 .44212 L
.97617 .44235 L
.97618 .44257 L
.97619 .44279 L
.97619 .44301 L
.97618 .44323 L
.97616 .44345 L
.97613 .44367 L
.97605 .44411 L
.976 .44433 L
.97594 .44455 L
.97579 .44498 L
.9754 .44583 L
.97487 .44667 L
.97349 .4483 L
.97171 .44987 L
.96746 .45279 L
.96315 .45554 L
.96131 .4569 L
.96051 .45759 L
.95982 .45829 L
.95924 .45901 L
.95877 .45974 L
.95858 .46011 L
.95843 .46049 L
.9583 .46087 L
.95825 .46106 L
.95821 .46126 L
.95817 .46146 L
.95815 .46166 L
.95813 .46186 L
.95811 .46206 L
.95811 .46226 L
.95811 .46247 L
.95813 .46267 L
.95814 .46288 L
.95817 .46309 L
.9582 .46331 L
Mistroke
.95829 .46374 L
.95841 .46417 L
.95856 .46462 L
.9594 .46647 L
.96058 .46843 L
.9635 .47261 L
.96499 .47478 L
.96631 .47694 L
.96687 .47801 L
.96735 .47906 L
.96773 .48009 L
.96789 .4806 L
.96801 .4811 L
.96806 .48134 L
.9681 .48159 L
.96814 .48183 L
.96817 .48207 L
.96819 .48231 L
.9682 .48255 L
.96821 .48278 L
.9682 .48301 L
.96819 .48324 L
.96818 .48347 L
.96815 .48369 L
.96811 .48391 L
.96802 .48435 L
.96789 .48477 L
.96774 .48519 L
.96754 .48559 L
.96707 .48636 L
.96646 .48708 L
.96574 .48776 L
.96398 .48897 L
.96186 .49002 L
.95699 .49175 L
.95449 .49252 L
.95212 .4933 L
.94998 .49414 L
.94904 .4946 L
.94819 .49509 L
.94744 .49563 L
.9468 .49622 L
.94627 .49685 L
.94605 .49719 L
.94586 .49754 L
.9457 .49791 L
.94556 .49829 L
.94545 .49869 L
.94541 .49889 L
.94538 .4991 L
Mistroke
.94535 .49931 L
.94532 .49952 L
.94531 .49974 L
.9453 .49996 L
.9453 .50018 L
.9453 .50041 L
.94531 .50064 L
.94533 .50088 L
.94538 .50136 L
.94545 .50185 L
.94566 .50288 L
.94629 .50508 L
.94803 .50988 L
.9489 .51235 L
.94928 .51358 L
.94962 .51478 L
.94988 .51596 L
.94999 .51653 L
.95007 .5171 L
.95011 .51738 L
.95013 .51765 L
.95016 .51793 L
.95017 .51819 L
.95018 .51846 L
.95019 .51872 L
.95019 .51898 L
.95018 .51924 L
.95016 .51949 L
.95014 .51973 L
.95011 .51998 L
.95008 .52022 L
.94999 .52069 L
.94987 .52114 L
.94972 .52157 L
.94955 .52198 L
.94911 .52276 L
.94856 .52345 L
.9479 .52407 L
.94713 .52462 L
.94626 .52508 L
.94529 .52548 L
.94424 .5258 L
.94311 .52607 L
.94192 .52627 L
.94068 .52643 L
.93939 .52654 L
.93809 .52662 L
.93677 .52668 L
.93545 .52673 L
.93416 .52678 L
Mistroke
.93289 .52684 L
.93227 .52687 L
.93166 .52692 L
.93107 .52697 L
.93049 .52703 L
.92993 .5271 L
.92938 .52718 L
.92835 .52738 L
.9274 .52764 L
.92654 .52797 L
.92577 .52837 L
.92509 .52884 L
.92451 .5294 L
.92403 .53005 L
.92383 .5304 L
.92365 .53078 L
.92335 .53159 L
.92323 .53203 L
.92314 .53249 L
.92306 .53297 L
.92303 .53321 L
.923 .53346 L
.92298 .53372 L
.92296 .53398 L
.92295 .53424 L
.92294 .53451 L
.92293 .53478 L
.92293 .53506 L
.92293 .53534 L
.92293 .53562 L
.92294 .53591 L
.92295 .5362 L
.92297 .5368 L
.92301 .5374 L
.92306 .53802 L
.92316 .53928 L
.92341 .54188 L
.92352 .54319 L
.92357 .54384 L
.92361 .54449 L
.92363 .54482 L
.92364 .54514 L
.92365 .54546 L
.92366 .54578 L
.92367 .54609 L
.92367 .54641 L
.92367 .54672 L
.92367 .54703 L
.92366 .54733 L
.92365 .54763 L
Mistroke
.92364 .54793 L
.92362 .54823 L
.92357 .54881 L
.92351 .54938 L
.92343 .54993 L
.92332 .55046 L
.9232 .55098 L
.92306 .55147 L
.92271 .5524 L
.92227 .55323 L
.92174 .55396 L
.92112 .5546 L
.9204 .55513 L
.9196 .55556 L
.91917 .55573 L
.91872 .55588 L
.91825 .55601 L
.91776 .55611 L
.91725 .55619 L
.91699 .55622 L
.91672 .55624 L
.91645 .55626 L
.91618 .55627 L
.9159 .55628 L
.91562 .55628 L
.91533 .55628 L
.91505 .55627 L
.91475 .55626 L
.91446 .55624 L
.91386 .5562 L
.91326 .55614 L
.91201 .55596 L
.91075 .55574 L
.90817 .5552 L
.90562 .55462 L
.90318 .55411 L
.90202 .55392 L
.90146 .55384 L
.90091 .55378 L
.90064 .55375 L
.90038 .55373 L
.90012 .55371 L
.89986 .5537 L
.89961 .5537 L
.89936 .5537 L
.89912 .5537 L
.89887 .55371 L
.89864 .55372 L
.89841 .55374 L
.89818 .55377 L
Mistroke
.89796 .5538 L
.89752 .55388 L
.89711 .55399 L
.89671 .55412 L
.89633 .55428 L
.89563 .55467 L
.895 .55517 L
.89443 .55577 L
.89394 .55648 L
.8935 .55729 L
.89312 .5582 L
.89278 .55919 L
.89222 .56141 L
.89132 .56643 L
Mfstroke
P
P
p
p
.004 w
.73641 .56643 m
.73393 .5673 L
.7327 .56769 L
.73149 .56802 L
.73031 .56828 L
.72974 .56839 L
.72917 .56847 L
.72889 .56851 L
.72862 .56853 L
.72834 .56856 L
.72807 .56857 L
.72781 .56858 L
.72754 .56859 L
.72728 .56859 L
.72703 .56858 L
.72678 .56856 L
.72653 .56854 L
.72628 .56851 L
.72604 .56848 L
.72558 .56839 L
.72512 .56827 L
.72469 .56813 L
.72427 .56795 L
.7235 .56752 L
.7228 .56697 L
.72218 .56631 L
.72163 .56554 L
.72117 .56467 L
.72077 .56371 L
.72044 .56266 L
.72018 .56153 L
.71998 .56034 L
.71982 .5591 L
.71971 .55782 L
.71962 .55652 L
.71956 .5552 L
.71951 .55389 L
.71947 .5526 L
.71941 .55133 L
.71937 .55072 L
.71933 .55011 L
.71922 .54894 L
.71915 .54838 L
.71907 .54784 L
.71886 .54681 L
.7186 .54586 L
.71828 .545 L
.71787 .54423 L
.71739 .54356 L
.71683 .54298 L
Mistroke
.71619 .5425 L
.71583 .5423 L
.71546 .54211 L
.71506 .54196 L
.71464 .54182 L
.7142 .5417 L
.71374 .54161 L
.71326 .54153 L
.71302 .5415 L
.71276 .54147 L
.71251 .54145 L
.71225 .54143 L
.71198 .54142 L
.71171 .54141 L
.71144 .5414 L
.71116 .5414 L
.71088 .5414 L
.7106 .5414 L
.71031 .54141 L
.71002 .54142 L
.70942 .54144 L
.70881 .54148 L
.7082 .54153 L
.70693 .54163 L
.70433 .54188 L
.70301 .54199 L
.70236 .54204 L
.70171 .54208 L
.70138 .5421 L
.70106 .54211 L
.70074 .54212 L
.70042 .54213 L
.7001 .54214 L
.69979 .54214 L
.69948 .54214 L
.69917 .54214 L
.69886 .54213 L
.69856 .54212 L
.69825 .54211 L
.69796 .54209 L
.69737 .54204 L
.6968 .54198 L
.69625 .5419 L
.69572 .54179 L
.6952 .54167 L
.69471 .54153 L
.69378 .54118 L
.69295 .54074 L
.69221 .54021 L
.69157 .53959 L
Mistroke
.69104 .53888 L
.69081 .53849 L
.69061 .53808 L
.69044 .53765 L
.69029 .5372 L
.69016 .53673 L
.69006 .53624 L
.68998 .53573 L
.68995 .53547 L
.68993 .53521 L
.68991 .53494 L
.6899 .53467 L
.68989 .53439 L
.68988 .53411 L
.68989 .53382 L
.68989 .53354 L
.68991 .53325 L
.68992 .53295 L
.68997 .53236 L
.69003 .53175 L
.6902 .53051 L
.69043 .52925 L
.69097 .52668 L
.69155 .52414 L
.69206 .5217 L
.69226 .52055 L
.69234 .51999 L
.6924 .51944 L
.69242 .51917 L
.69244 .51891 L
.69246 .51865 L
.69247 .51839 L
.69248 .51814 L
.69248 .51789 L
.69247 .51765 L
.69247 .51741 L
.69245 .51717 L
.69243 .51694 L
.6924 .51672 L
.69237 .51649 L
.69229 .51606 L
.69218 .51565 L
.69205 .51525 L
.6919 .51487 L
.6915 .51417 L
.691 .51354 L
.6904 .51298 L
.68969 .51248 L
.68887 .51205 L
.68796 .51166 L
Mistroke
.68697 .51133 L
.68474 .51077 L
.67971 .50988 L
.67712 .50939 L
.67466 .5088 L
.6735 .50844 L
.67242 .50803 L
.67141 .50757 L
.67051 .50706 L
.6697 .50648 L
.66901 .50584 L
.66844 .50514 L
.66819 .50477 L
.66798 .50438 L
.6678 .50397 L
.66765 .50355 L
.66753 .50312 L
.66749 .5029 L
.66745 .50267 L
.66741 .50244 L
.66739 .50221 L
.66737 .50198 L
.66736 .50174 L
.66736 .50149 L
.66736 .50125 L
.66737 .501 L
.66739 .50075 L
.66745 .50024 L
.66748 .49998 L
.66753 .49972 L
.66777 .49865 L
.66811 .49754 L
.66853 .49641 L
.67075 .49175 L
.6731 .48722 L
.67359 .48616 L
.67401 .48513 L
.67435 .48413 L
.67449 .48365 L
.6746 .48318 L
.67469 .48272 L
.67472 .48249 L
.67475 .48227 L
.67477 .48205 L
.67478 .48183 L
.67479 .48162 L
.67479 .48141 L
.67478 .4812 L
.67476 .48099 L
.67474 .48079 L
Mistroke
.67471 .48058 L
.67462 .48019 L
.67451 .47981 L
.67437 .47943 L
.67419 .47907 L
.67375 .47837 L
.67319 .47771 L
.67252 .47707 L
.67087 .47589 L
.66886 .47478 L
.66423 .47261 L
.66186 .47148 L
.65963 .47027 L
.65767 .46895 L
.65682 .46825 L
.65608 .46751 L
.65545 .46675 L
.65495 .46595 L
.65474 .46554 L
.65457 .46513 L
.65444 .4647 L
.65438 .46449 L
.65433 .46427 L
.6543 .46406 L
.65426 .46384 L
.65424 .46362 L
.65423 .46339 L
.65422 .46317 L
.65423 .46294 L
.65424 .46272 L
.65426 .46249 L
.65428 .46226 L
.65432 .46203 L
.65442 .46156 L
.65454 .46109 L
.6547 .46062 L
.65511 .45965 L
.65562 .45868 L
.65693 .45672 L
.66028 .45279 L
.66373 .44902 L
.66515 .44723 L
.66574 .44636 L
.66623 .44551 L
.6666 .44467 L
.66675 .44425 L
.66687 .44384 L
.66691 .44364 L
.66695 .44343 L
.66698 .44323 L
Mistroke
.667 .44303 L
.66702 .44283 L
.66703 .44262 L
.66702 .44242 L
.66702 .44222 L
.667 .44202 L
.66697 .44183 L
.66694 .44163 L
.6669 .44143 L
.66679 .44103 L
.66666 .44064 L
.66629 .43985 L
.6658 .43907 L
.66451 .4375 L
.66286 .43591 L
.65895 .43262 L
Mfstroke
P
P
p
p
.004 w
.73641 .56643 m
.74287 .56026 L
.74932 .55463 L
.75578 .54953 L
.76223 .54497 L
.76868 .54095 L
.77514 .53746 L
.78159 .53451 L
.78805 .5321 L
.7945 .53022 L
.79773 .52948 L
.80096 .52888 L
.80419 .52841 L
.8058 .52822 L
.80741 .52807 L
.80903 .52796 L
.80983 .52791 L
.81064 .52787 L
.81145 .52784 L
.81185 .52783 L
.81225 .52782 L
.81266 .52781 L
.81286 .52781 L
.81306 .52781 L
.81326 .52781 L
.81346 .52781 L
.81367 .52781 L
.81387 .5278 L
.81407 .52781 L
.81427 .52781 L
.81447 .52781 L
.81467 .52781 L
.81508 .52781 L
.81548 .52782 L
.81588 .52783 L
.81629 .52784 L
.8171 .52787 L
.8179 .52791 L
.81871 .52796 L
.82032 .52807 L
.82194 .52822 L
.82355 .52841 L
.82678 .52888 L
.83 .52948 L
.83323 .53022 L
.83969 .5321 L
.84614 .53451 L
.8526 .53746 L
.85905 .54095 L
.86551 .54497 L
Mistroke
.87196 .54953 L
.87842 .55463 L
.88487 .56026 L
.89132 .56643 L
Mfstroke
P
P
p
p
.004 w
.73641 .56643 m
.74287 .5726 L
.74932 .57823 L
.75578 .58333 L
.76223 .58789 L
.76868 .59192 L
.77514 .5954 L
.78159 .59835 L
.78805 .60077 L
.7945 .60265 L
.79773 .60338 L
.80096 .60399 L
.80419 .60446 L
.8058 .60464 L
.80741 .60479 L
.80903 .60491 L
.80983 .60495 L
.81064 .60499 L
.81145 .60502 L
.81185 .60503 L
.81225 .60504 L
.81266 .60505 L
.81286 .60505 L
.81306 .60506 L
.81326 .60506 L
.81346 .60506 L
.81367 .60506 L
.81387 .60506 L
.81407 .60506 L
.81427 .60506 L
.81447 .60506 L
.81467 .60506 L
.81508 .60505 L
.81548 .60504 L
.81588 .60503 L
.81629 .60502 L
.8171 .60499 L
.8179 .60495 L
.81871 .60491 L
.82032 .60479 L
.82194 .60464 L
.82355 .60446 L
.82678 .60399 L
.83 .60338 L
.83323 .60265 L
.83969 .60077 L
.84614 .59835 L
.8526 .5954 L
.85905 .59192 L
.86551 .58789 L
Mistroke
.87196 .58333 L
.87842 .57823 L
.88487 .5726 L
.89132 .56643 L
Mfstroke
P
P
p
/Times-Bold findfont 24 scalefont setfont
[(b)] .81387 .35537 0 0 Mshowa
P
.004 w
.65895 .43262 m
.96878 .43262 L
s
P
p
.004 w
.24069 .20086 m
.3956 .12361 L
s
.24069 .20086 m
.3956 .27812 L
s
.11676 .20086 m
.14774 .21631 L
.14774 .18541 L
.11676 .20086 L
s
p
p
.35687 .14292 m
.35984 .14413 L
.36118 .14473 L
.36235 .14533 L
.36331 .14594 L
.3637 .14624 L
.36403 .14654 L
.36429 .14684 L
.36439 .14699 L
.36447 .14715 L
.36454 .1473 L
.36458 .14745 L
.36461 .1476 L
.36462 .14775 L
.36461 .1479 L
.36458 .14805 L
.36454 .1482 L
.36447 .14835 L
.36429 .14865 L
.36403 .14896 L
.36331 .14956 L
.36235 .15016 L
.35687 .15258 L
.35391 .15378 L
.35257 .15439 L
.3514 .15499 L
.35043 .15559 L
.35004 .1559 L
.34972 .1562 L
.34946 .1565 L
.34936 .15665 L
.34928 .1568 L
.34921 .15695 L
.34916 .1571 L
.34914 .15725 L
.34913 .15741 L
.34914 .15756 L
.34916 .15771 L
.34921 .15786 L
.34928 .15801 L
.34946 .15831 L
.34972 .15861 L
.35043 .15922 L
.3514 .15982 L
.35687 .16223 L
.35984 .16344 L
.36118 .16404 L
.36235 .16465 L
.36331 .16525 L
.3637 .16555 L
Mistroke
.36403 .16586 L
.36429 .16616 L
.36439 .16631 L
.36447 .16646 L
.36454 .16661 L
.36458 .16676 L
.36461 .16691 L
.36462 .16706 L
.36461 .16721 L
.36458 .16736 L
.36454 .16751 L
.36447 .16767 L
.36429 .16797 L
.36403 .16827 L
.36331 .16887 L
.36235 .16948 L
.35687 .17189 L
.35391 .1731 L
.35257 .1737 L
.3514 .1743 L
.35043 .17491 L
.35004 .17521 L
.34972 .17551 L
.34946 .17581 L
.34936 .17596 L
.34928 .17612 L
.34921 .17627 L
.34916 .17642 L
.34914 .17657 L
.34913 .17672 L
.34914 .17687 L
.34916 .17702 L
.34921 .17717 L
.34928 .17732 L
.34946 .17762 L
.34972 .17793 L
.35043 .17853 L
.3514 .17913 L
.35687 .18155 L
.35984 .18275 L
.36118 .18336 L
.36235 .18396 L
.36331 .18457 L
.3637 .18487 L
.36403 .18517 L
.36429 .18547 L
.36439 .18562 L
.36447 .18577 L
.36454 .18592 L
.36458 .18607 L
Mistroke
.36461 .18622 L
.36462 .18638 L
.36461 .18653 L
.36458 .18668 L
.36454 .18683 L
.36447 .18698 L
.36429 .18728 L
.36403 .18758 L
.36331 .18819 L
.36235 .18879 L
.35687 .1912 L
.35391 .19241 L
.35257 .19301 L
.3514 .19362 L
.35043 .19422 L
.35004 .19452 L
.34972 .19483 L
.34946 .19513 L
.34936 .19528 L
.34928 .19543 L
.34921 .19558 L
.34916 .19573 L
.34914 .19588 L
.34913 .19603 L
.34914 .19618 L
.34916 .19633 L
.34921 .19649 L
.34928 .19664 L
.34946 .19694 L
.34972 .19724 L
.35043 .19784 L
.3514 .19845 L
.35687 .20086 L
.35984 .20207 L
.36118 .20267 L
.36235 .20328 L
.36331 .20388 L
.3637 .20418 L
.36403 .20448 L
.36429 .20478 L
.36439 .20494 L
.36447 .20509 L
.36454 .20524 L
.36458 .20539 L
.36461 .20554 L
.36462 .20569 L
.36461 .20584 L
.36458 .20599 L
.36454 .20614 L
.36447 .20629 L
Mistroke
.36429 .20659 L
.36403 .2069 L
.36331 .2075 L
.36235 .2081 L
.35687 .21052 L
.35391 .21172 L
.35257 .21233 L
.3514 .21293 L
.35043 .21354 L
.35004 .21384 L
.34972 .21414 L
.34946 .21444 L
.34936 .21459 L
.34928 .21474 L
.34921 .21489 L
.34916 .21504 L
.34914 .2152 L
.34913 .21535 L
.34914 .2155 L
.34916 .21565 L
.34921 .2158 L
.34928 .21595 L
.34946 .21625 L
.34972 .21655 L
.35043 .21716 L
.3514 .21776 L
.35687 .22017 L
.35984 .22138 L
.36118 .22199 L
.36235 .22259 L
.36331 .22319 L
.3637 .22349 L
.36403 .2238 L
.36429 .2241 L
.36439 .22425 L
.36447 .2244 L
.36454 .22455 L
.36458 .2247 L
.36461 .22485 L
.36462 .225 L
.36461 .22515 L
.36458 .2253 L
.36454 .22546 L
.36447 .22561 L
.36429 .22591 L
.36403 .22621 L
.36331 .22681 L
.36235 .22742 L
.35687 .22983 L
.35391 .23104 L
Mistroke
.35257 .23164 L
.3514 .23225 L
.35043 .23285 L
.35004 .23315 L
.34972 .23345 L
.34946 .23375 L
.34936 .23391 L
.34928 .23406 L
.34921 .23421 L
.34916 .23436 L
.34914 .23451 L
.34913 .23466 L
.34914 .23481 L
.34916 .23496 L
.34921 .23511 L
.34928 .23526 L
.34946 .23557 L
.34972 .23587 L
.35043 .23647 L
.3514 .23707 L
.35687 .23949 L
.35984 .2407 L
.36118 .2413 L
.36235 .2419 L
.36331 .24251 L
.3637 .24281 L
.36403 .24311 L
.36429 .24341 L
.36439 .24356 L
.36447 .24371 L
.36454 .24386 L
.36458 .24401 L
.36461 .24417 L
.36462 .24432 L
.36461 .24447 L
.36458 .24462 L
.36454 .24477 L
.36447 .24492 L
.36429 .24522 L
.36403 .24552 L
.36331 .24613 L
.36235 .24673 L
.35687 .24914 L
.35391 .25035 L
.35257 .25096 L
.3514 .25156 L
.35043 .25216 L
.35004 .25246 L
.34972 .25277 L
.34946 .25307 L
Mistroke
.34936 .25322 L
.34928 .25337 L
.34921 .25352 L
.34916 .25367 L
.34914 .25382 L
.34913 .25397 L
.34914 .25412 L
.34916 .25428 L
.34921 .25443 L
.34928 .25458 L
.34946 .25488 L
.34972 .25518 L
.35043 .25578 L
.3514 .25639 L
.35687 .2588 L
Mfstroke
P
P
.36462 .13906 m
.39947 .13133 L
.39173 .11588 L
F
.3956 .27812 m
.36849 .25494 L
.36075 .27039 L
F
.02381 .20086 m
.05479 .18541 L
.05479 .21631 L
F
.24069 .20086 m
.27167 .18541 L
.27167 .21631 L
F
p
/Times-Bold findfont 24 scalefont setfont
[(c)] .27167 .04635 0 0 Mshowa
P
p
/Times-Bold findfont 24 scalefont setfont
[(p)] .42658 .14678 0 0 Mshowa
P
p
/Times-Bold findfont 24 scalefont setfont
[(p+k)] .44982 .25494 0 0 Mshowa
P
p
/Times-Bold findfont 32 scalefont setfont
[(+)] .20196 .20086 0 0 Mshowa
P
p
/Times-Bold findfont 32 scalefont setfont
[(=)] .08577 .20086 0 0 Mshowa
P
P
p
.004 w
.89132 .18541 m
.84485 .13906 L
s
.92231 .18541 m
.96878 .13906 L
s
.7519 .21631 m
.79838 .26266 L
s
.7519 .18541 m
.79838 .13906 L
s
p
p
.79838 .13906 m
.80134 .14035 L
.80268 .14099 L
.80385 .14163 L
.80482 .14228 L
.80521 .1426 L
.80553 .14292 L
.80579 .14324 L
.80589 .1434 L
.80597 .14356 L
.80604 .14373 L
.80608 .14389 L
.80611 .14405 L
.80612 .14421 L
.79838 .14936 L
.79541 .15065 L
.79407 .15129 L
.7929 .15193 L
.79194 .15258 L
.79155 .1529 L
.79122 .15322 L
.79096 .15354 L
.79086 .1537 L
.79078 .15386 L
.79071 .15403 L
.79067 .15419 L
.79064 .15435 L
.79063 .15451 L
.79838 .15966 L
.80134 .16095 L
.80268 .16159 L
.80385 .16223 L
.80482 .16288 L
.80521 .1632 L
.80553 .16352 L
.80579 .16384 L
.80589 .164 L
.80597 .16417 L
.80604 .16433 L
.80608 .16449 L
.80611 .16465 L
.80612 .16481 L
.79838 .16996 L
.79541 .17125 L
.79407 .17189 L
.7929 .17253 L
.79194 .17318 L
.79155 .1735 L
.79122 .17382 L
.79096 .17414 L
Mistroke
.79086 .1743 L
.79078 .17447 L
.79071 .17463 L
.79067 .17479 L
.79064 .17495 L
.79063 .17511 L
.79838 .18026 L
.80134 .18155 L
.80268 .18219 L
.80385 .18284 L
.80482 .18348 L
.80521 .1838 L
.80553 .18412 L
.80579 .18444 L
.80589 .18461 L
.80597 .18477 L
.80604 .18493 L
.80608 .18509 L
.80611 .18525 L
.80612 .18541 L
.79838 .19056 L
.79541 .19185 L
.79407 .19249 L
.7929 .19314 L
.79194 .19378 L
.79155 .1941 L
.79122 .19442 L
.79096 .19475 L
.79086 .19491 L
.79078 .19507 L
.79071 .19523 L
.79067 .19539 L
.79064 .19555 L
.79063 .19571 L
.79838 .20086 L
.80134 .20215 L
.80268 .20279 L
.80385 .20344 L
.80482 .20408 L
.80521 .2044 L
.80553 .20472 L
.80579 .20505 L
.80597 .20537 L
.80604 .20553 L
.80608 .20569 L
.80611 .20585 L
.80612 .20601 L
.80611 .20617 L
.80608 .20633 L
.80604 .20649 L
Mistroke
.80597 .20666 L
.80579 .20698 L
.80553 .2073 L
.80482 .20794 L
.80385 .20859 L
.79838 .21116 L
.79541 .21245 L
.79407 .21309 L
.7929 .21374 L
.79194 .21438 L
.79155 .2147 L
.79122 .21502 L
.79096 .21535 L
.79078 .21567 L
.79071 .21583 L
.79067 .21599 L
.79064 .21615 L
.79063 .21631 L
.79064 .21647 L
.79067 .21663 L
.79071 .21679 L
.79078 .21696 L
.79096 .21728 L
.79122 .2176 L
.79194 .21824 L
.7929 .21889 L
.79838 .22146 L
.80134 .22275 L
.80268 .22339 L
.80385 .22404 L
.80482 .22468 L
.80521 .225 L
.80553 .22532 L
.80579 .22565 L
.80597 .22597 L
.80604 .22613 L
.80608 .22629 L
.80611 .22645 L
.80612 .22661 L
.80611 .22677 L
.80608 .22693 L
.80604 .2271 L
.80597 .22726 L
.80579 .22758 L
.80553 .2279 L
.80482 .22854 L
.80385 .22919 L
.79838 .23176 L
.79541 .23305 L
.79407 .23369 L
Mistroke
.7929 .23434 L
.79194 .23498 L
.79155 .2353 L
.79122 .23563 L
.79096 .23595 L
.79078 .23627 L
.79071 .23643 L
.79067 .23659 L
.79064 .23675 L
.79063 .23691 L
.79064 .23707 L
.79067 .23723 L
.79071 .2374 L
.79078 .23756 L
.79096 .23788 L
.79122 .2382 L
.79194 .23884 L
.7929 .23949 L
.79838 .24206 L
.80134 .24335 L
.80268 .24399 L
.80385 .24464 L
.80482 .24528 L
.80521 .2456 L
.80553 .24593 L
.80579 .24625 L
.80597 .24657 L
.80604 .24673 L
.80608 .24689 L
.80611 .24705 L
.80612 .24721 L
.80611 .24737 L
.80608 .24754 L
.80604 .2477 L
.80597 .24786 L
.80579 .24818 L
.80553 .2485 L
.80482 .24914 L
.80385 .24979 L
.79838 .25236 L
.79541 .25365 L
.79407 .2543 L
.7929 .25494 L
.79194 .25558 L
.79155 .2559 L
.79122 .25623 L
.79096 .25655 L
.79078 .25687 L
.79071 .25703 L
.79067 .25719 L
Mistroke
.79064 .25735 L
.79063 .25751 L
.79064 .25768 L
.79067 .25784 L
.79071 .258 L
.79078 .25816 L
.79096 .25848 L
.79122 .2588 L
.79194 .25945 L
.7929 .26009 L
.79838 .26266 L
Mfstroke
P
P
p
p
.84485 .13906 m
.84614 .14201 L
.84679 .14335 L
.84743 .14452 L
.84808 .14548 L
.8484 .14587 L
.84872 .1462 L
.84905 .14645 L
.84921 .14655 L
.84937 .14663 L
.84953 .1467 L
.84969 .14675 L
.84985 .14677 L
.85001 .14678 L
.85518 .13906 L
.85647 .1361 L
.85711 .13477 L
.85776 .13359 L
.85841 .13263 L
.85873 .13224 L
.85905 .13192 L
.85937 .13166 L
.85954 .13156 L
.8597 .13148 L
.85986 .13142 L
.86002 .13137 L
.86018 .13134 L
.86034 .13133 L
.86551 .13906 L
.8668 .14201 L
.86744 .14335 L
.86809 .14452 L
.86873 .14548 L
.86906 .14587 L
.86938 .1462 L
.8697 .14645 L
.86986 .14655 L
.87002 .14663 L
.87019 .1467 L
.87035 .14675 L
.87051 .14677 L
.87067 .14678 L
.87583 .13906 L
.87712 .1361 L
.87777 .13477 L
.87842 .13359 L
.87906 .13263 L
.87938 .13224 L
.87971 .13192 L
.88003 .13166 L
Mistroke
.88019 .13156 L
.88035 .13148 L
.88051 .13142 L
.88067 .13137 L
.88084 .13134 L
.881 .13133 L
.88616 .13906 L
.88745 .14201 L
.8881 .14335 L
.88874 .14452 L
.88939 .14548 L
.88971 .14587 L
.89003 .1462 L
.89036 .14645 L
.89052 .14655 L
.89068 .14663 L
.89084 .1467 L
.891 .14675 L
.89116 .14677 L
.89132 .14678 L
.89649 .13906 L
.89778 .1361 L
.89842 .13477 L
.89907 .13359 L
.89972 .13263 L
.90004 .13224 L
.90036 .13192 L
.90068 .13166 L
.90085 .13156 L
.90101 .13148 L
.90117 .13142 L
.90133 .13137 L
.90149 .13134 L
.90165 .13133 L
.90682 .13906 L
.90811 .14201 L
.90875 .14335 L
.9094 .14452 L
.91004 .14548 L
.91037 .14587 L
.91069 .1462 L
.91101 .14645 L
.91133 .14663 L
.9115 .1467 L
.91166 .14675 L
.91182 .14677 L
.91198 .14678 L
.91214 .14677 L
.9123 .14675 L
.91246 .1467 L
Mistroke
.91263 .14663 L
.91295 .14645 L
.91327 .1462 L
.91392 .14548 L
.91456 .14452 L
.91714 .13906 L
.91843 .1361 L
.91908 .13477 L
.91973 .13359 L
.92037 .13263 L
.92069 .13224 L
.92102 .13192 L
.92134 .13166 L
.92166 .13148 L
.92182 .13142 L
.92198 .13137 L
.92215 .13134 L
.92231 .13133 L
.92247 .13134 L
.92263 .13137 L
.92279 .13142 L
.92295 .13148 L
.92328 .13166 L
.9236 .13192 L
.92424 .13263 L
.92489 .13359 L
.92747 .13906 L
.92876 .14201 L
.92941 .14335 L
.93005 .14452 L
.9307 .14548 L
.93102 .14587 L
.93134 .1462 L
.93167 .14645 L
.93199 .14663 L
.93215 .1467 L
.93231 .14675 L
.93247 .14677 L
.93263 .14678 L
.9328 .14677 L
.93296 .14675 L
.93312 .1467 L
.93328 .14663 L
.9336 .14645 L
.93393 .1462 L
.93457 .14548 L
.93522 .14452 L
.9378 .13906 L
.93909 .1361 L
.93973 .13477 L
Mistroke
.94038 .13359 L
.94103 .13263 L
.94135 .13224 L
.94167 .13192 L
.94199 .13166 L
.94232 .13148 L
.94248 .13142 L
.94264 .13137 L
.9428 .13134 L
.94296 .13133 L
.94312 .13134 L
.94329 .13137 L
.94345 .13142 L
.94361 .13148 L
.94393 .13166 L
.94425 .13192 L
.9449 .13263 L
.94554 .13359 L
.94813 .13906 L
.94942 .14201 L
.95006 .14335 L
.95071 .14452 L
.95135 .14548 L
.95168 .14587 L
.952 .1462 L
.95232 .14645 L
.95264 .14663 L
.95281 .1467 L
.95297 .14675 L
.95313 .14677 L
.95329 .14678 L
.95345 .14677 L
.95361 .14675 L
.95377 .1467 L
.95394 .14663 L
.95426 .14645 L
.95458 .1462 L
.95523 .14548 L
.95587 .14452 L
.95845 .13906 L
.95974 .1361 L
.96039 .13477 L
.96104 .13359 L
.96168 .13263 L
.962 .13224 L
.96233 .13192 L
.96265 .13166 L
.96297 .13148 L
.96313 .13142 L
.96329 .13137 L
Mistroke
.96346 .13134 L
.96362 .13133 L
.96378 .13134 L
.96394 .13137 L
.9641 .13142 L
.96426 .13148 L
.96459 .13166 L
.96491 .13192 L
.96555 .13263 L
.9662 .13359 L
.96878 .13906 L
Mfstroke
P
P
.53502 .18541 m
.53502 .21631 L
.56601 .21631 L
.56601 .18541 L
F
.62797 .18541 m
.62797 .21631 L
.65895 .21631 L
.65895 .18541 L
.62797 .18541 L
s
.72092 .18541 m
.72092 .21631 L
.7519 .21631 L
.7519 .18541 L
F
.89132 .18541 m
.89132 .21631 L
.92231 .21631 L
.92231 .18541 L
F
.7519 .21631 m
.78289 .23176 L
.76739 .24721 L
F
.7519 .18541 m
.78289 .16996 L
.76739 .15451 L
F
.89907 .17768 m
.88358 .19314 L
.86809 .16223 L
F
.92231 .18541 m
.95329 .16996 L
.9378 .15451 L
F
p
/Times-Bold findfont 24 scalefont setfont
[(d)] .81387 .04635 0 0 Mshowa
P
p
/Times-Bold findfont 32 scalefont setfont
[(+)] .84485 .20086 0 0 Mshowa
P
p
/Times-Bold findfont 32 scalefont setfont
[(=)] .59699 .20086 0 0 Mshowa
P
p
/Times-Bold findfont 32 scalefont setfont
[(+)] .68994 .20086 0 0 Mshowa
P
P
P
% End of Graphics
MathPictureEnd
end
showpage
